Dim Silicon and the Case for Improved DVFS Policies

Due to thermal and power supply limits, modern Intel CPUs reduce their frequency when AVX2 and AVX-512 instructions are executed. As the CPUs wait for 670{\mu}s before increasing the frequency again, the performance of some heterogeneous workloads is reduced. In this paper, we describe parallels between this situation and dynamic power management as well as between the policy implemented by these CPUs and fixed-timeout device shutdown policies. We show that the policy implemented by Intel CPUs is not optimal and describe potential better policies. In particular, we present a mechanism to classify applications based on their likeliness to cause frequency reduction. Our approach takes either the resulting classification information or information provided by the application and generates hints for the DVFS policy. We show that faster frequency changes based on these hints are able to improve performance for a web server using the OpenSSL library.

==> fig/break-even-time.tex <==
\begin{figure}[t]
	\begin{center}
	\begin{tikzpicture}
		\begin{axis}[
			xlabel=Active cores,
			ylabel=Break-Even Time ($\mu$s),
			height=5cm,
			width=8cm,
		]
		\addplot[color=kitblue,mark=x] coordinates {
			(1, 1017.97286)
			(2, 1045.85791)
			(3, 977.8734)
			(4, 987.4032)
			(5, 305.530686666667)
			(6, 305.577946666667)
			(7, 297.84204)
			(8, 321.681933333334)
			(9, 156.849646)
			(10, 157.229334)
			(11, 157.530778)
			(12, 159.092124)
			(13, 180.35199)
			(14, 182.19789)
			(15, 183.61021)
			(16, 181.41781)
		};
		\addplot[color=kitgreen,mark=x] coordinates {
			(1, 683.93316)
			(2, 693.28787)
			(3, 316.8860625)
			(4, 316.6982)
			(5, 109.07319)
			(6, 110.217732)
			(7, 109.998704)
			(8, 119.05678)
			(9, 102.119487)
			(10, 102.45965)
			(11, 102.255887)
			(12, 107.41252)
			(13, 101.837897777778)
			(14, 99.6569155555556)
			(15, 102.776831111111)
			(16, 102.156475555556)
		};
		\addplot[color=kitbrown,mark=x] coordinates {
			(1, 943.40952)
			(2, 983.49588)
			(3, 287.912566666667)
			(4, 301.505426666667)
			(5, 98.6040028571428)
			(6, 98.5841185714286)
			(7, 96.7445785714286)
			(8, 103.435928571429)
			(9, 126.279816)
			(10, 126.332076)
			(11, 122.749276)
			(12, 124.80156)
			(13, 109.43448)
			(14, 108.300096)
			(15, 109.412928)
			(16, 115.371264)
		};
		\legend{AVX2 $\rightarrow$ Scalar, AVX-512 $\rightarrow$ Scalar, AVX-512 $\rightarrow$ AVX-2}
		\end{axis}
	\end{tikzpicture}
	\end{center}
	\caption{
		Break-even time for frequency changes calculated from Figure~\ref{fig:freq-reduction-overhead-results} and~\ref{fig:freq-increase-overhead-results}, assuming performance to be proportional to frequency.
		The break-even times vary with the number of active cores due to the different magnitude of the frequency change.
		The results show that a single fixed timeout as implemented by Intel CPUs can not be optimal in terms of worst-case competitiveness.
	}
	\label{fig:break-even-time}
\end{figure}



==> fig/freq-increase-overhead-results.tex <==
\begin{figure}[t]
	\begin{center}
	\begin{tikzpicture}
		\begin{axis}[
			xlabel=Active cores,
			ylabel=Overhead ($\mu$s),
			height=5cm,
			width=8cm,
			ymax=55,
			ymin=0
		]
		\addplot[color=kitblue,mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
			(1, 9.12968) -= (0, 0.371133) += (0, 0.371133)
			(2, 9.89633) -= (0, 1.92646) += (0, 1.92646)
			(3, 9.19064) -= (0, 0.564885) += (0, 0.564885)
			(4, 9.27862) -= (0, 0.789639) += (0, 0.789639)
			(5, 9.16189) -= (0, 0.329754) += (0, 0.329754)
			(6, 9.20446) -= (0, 0.353613) += (0, 0.353613)
			(7, 9.16998) -= (0, 0.500273) += (0, 0.500273)
			(8, 10.5573) -= (0, 2.5259) += (0, 2.5259)
			(9, 9.54123) -= (0, 0.396032) += (0, 0.396032)
			(10, 9.59297) -= (0, 0.389191) += (0, 0.389191)
			(11, 9.61289) -= (0, 0.667445) += (0, 0.667445)
			(12, 9.84082) -= (0, 0.943753) += (0, 0.943753)
			(13, 9.61627) -= (0, 0.341981) += (0, 0.341981)
			(14, 9.63797) -= (0, 0.415312) += (0, 0.415312)
			(15, 9.66503) -= (0, 0.42425) += (0, 0.42425)
			(16, 9.56553) -= (0, 0.381955) += (0, 0.381955)
		};
		\addplot[color=kitgreen,mark=o, error bars/.cd, y dir=both, y explicit] coordinates {
			(1, 9.15986) -= (0, 0.499383) += (0, 0.499383)
			(2, 9.43172) -= (0, 1.17339) += (0, 1.17339)
			(3, 9.24175) -= (0, 0.811743) += (0, 0.811743)
			(4, 9.42288) -= (0, 1.11563) += (0, 1.11563)
			(5, 9.36885) -= (0, 0.619109) += (0, 0.619109)
			(6, 9.43908) -= (0, 0.595626) += (0, 0.595626)
			(7, 9.49606) -= (0, 0.643047) += (0, 0.643047)
			(8, 10.815) -= (0, 2.49958) += (0, 2.49958)
			(9, 9.66177) -= (0, 0.627242) += (0, 0.627242)
			(10, 9.7525) -= (0, 0.691539) += (0, 0.691539)
			(11, 9.66297) -= (0, 0.629896) += (0, 0.629896)
			(12, 10.5623) -= (0, 2.02091) += (0, 2.02091)
			(13, 9.78831) -= (0, 0.647968) += (0, 0.647968)
			(14, 9.76628) -= (0, 0.672887) += (0, 0.672887)
			(15, 9.88321) -= (0, 0.815622) += (0, 0.815622)
			(16, 9.72921) -= (0, 0.648825) += (0, 0.648825)
		};
		\addplot[color=kitbrown,mark=*, error bars/.cd, y dir=both, y explicit] coordinates {
			(1, 9.13772) -= (0, 0.596498) += (0, 0.596498)
			(2, 9.32953) -= (0, 1.00844) += (0, 1.00844)
			(3, 8.79505) -= (0, 1.31756) += (0, 1.31756)
			(4, 9.40442) -= (0, 1.22505) += (0, 1.22505)
			(5, 9.40862) -= (0, 0.543706) += (0, 0.543706)
			(6, 9.44813) -= (0, 0.545447) += (0, 0.545447)
			(7, 9.46255) -= (0, 0.523241) += (0, 0.523241)
			(8, 10.6957) -= (0, 2.35805) += (0, 2.35805)
			(9, 9.80298) -= (0, 0.58775) += (0, 0.58775)
			(10, 9.81613) -= (0, 0.497965) += (0, 0.497965)
			(11, 9.88233) -= (0, 0.812184) += (0, 0.812184)
			(12, 10.2016) -= (0, 1.58667) += (0, 1.58667)
			(13, 9.55865) -= (0, 0.633994) += (0, 0.633994)
			(14, 9.59252) -= (0, 0.662044) += (0, 0.662044)
			(15, 9.65426) -= (0, 0.809789) += (0, 0.809789)
			(16, 9.68098) -= (0, 0.55307) += (0, 0.55307)
		};
		\legend{AVX2 $\rightarrow$ Scalar, AVX-512 $\rightarrow$ Scalar, AVX-512 $\rightarrow$ AVX-2}
		\end{axis}
	\end{tikzpicture}
	\end{center}
	\caption{
		Overhead when the frequency is increased.
		No variation based on the number of active cores can be observed.
	}
	\label{fig:freq-increase-overhead-results}
\end{figure}


==> fig/freq-reduction-overhead-results.tex <==
\begin{figure}[t]
	\begin{center}
	\begin{tikzpicture}
		\begin{axis}[
			xlabel=Active cores,
			ylabel=Overhead ($\mu$s),
			height=5cm,
			width=8cm,
			ymax=55,
			ymin=0
		]
		\addplot[color=kitblue,mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
			(1, 18.3831) -= (0, 2.11772) += (0, 2.11772)
			(2, 18.3701) -= (0, 5.75913) += (0, 5.75913)
			(3, 18.7486) -= (0, 3.57153) += (0, 3.57153)
			(4, 18.9329) -= (0, 9.45622) += (0, 9.45622)
			(5, 17.7967) -= (0, 2.39951) += (0, 2.39951)
			(6, 17.7583) -= (0, 2.23907) += (0, 2.23907)
			(7, 17.1102) -= (0, 6.22886) += (0, 6.22886)
			(8, 17.8264) -= (0, 21.4344) += (0, 21.4344)
			(9, 15.7571) -= (0, 1.85543) += (0, 1.85543)
			(10, 15.7666) -= (0, 2.52449) += (0, 2.52449)
			(11, 15.7953) -= (0, 2.44806) += (0, 2.44806)
			(12, 15.8192) -= (0, 7.59365) += (0, 7.59365)
			(13, 16.1483) -= (0, 2.55338) += (0, 2.55338)
			(14, 16.3903) -= (0, 1.80104) += (0, 1.80104)
			(15, 16.565) -= (0, 1.96258) += (0, 1.96258)
			(16, 16.3513) -= (0, 2.47415) += (0, 2.47415)
		};
		\addplot[color=kitgreen,mark=o, error bars/.cd, y dir=both, y explicit] coordinates {
			(1, 27.8095) -= (0, 2.45606) += (0, 2.45606)
			(2, 28.0433) -= (0, 9.54818) += (0, 9.54818)
			(3, 26.9738) -= (0, 8.88508) += (0, 8.88508)
			(4, 26.7712) -= (0, 25.024) += (0, 25.024)
			(5, 22.7115) -= (0, 1.76558) += (0, 1.76558)
			(6, 22.9779) -= (0, 3.05395) += (0, 3.05395)
			(7, 22.8565) -= (0, 2.3046) += (0, 2.3046)
			(8, 24.2017) -= (0, 20.2542) += (0, 20.2542)
			(9, 23.28) -= (0, 1.90465) += (0, 1.90465)
			(10, 23.299) -= (0, 2.15714) += (0, 2.15714)
			(11, 23.3228) -= (0, 4.93699) += (0, 4.93699)
			(12, 24.0869) -= (0, 11.1654) += (0, 11.1654)
			(13, 22.9453) -= (0, 1.92664) += (0, 1.92664)
			(14, 22.2663) -= (0, 3.84499) += (0, 3.84499)
			(15, 23.1522) -= (0, 1.99213) += (0, 1.99213)
			(16, 23.1068) -= (0, 1.95261) += (0, 1.95261)
		};
		\addplot[color=kitbrown,mark=*, error bars/.cd, y dir=both, y explicit] coordinates {
			(1, 17.0681) -= (0, 5.72346) += (0, 5.72346)
			(2, 17.9898) -= (0, 11.3278) += (0, 11.3278)
			(3, 16.609) -= (0, 7.57117) += (0, 7.57117)
			(4, 17.199) -= (0, 23.2871) += (0, 23.2871)
			(5, 12.8568) -= (0, 3.81768) += (0, 3.81768)
			(6, 12.8128) -= (0, 4.22659) += (0, 4.22659)
			(7, 12.383) -= (0, 5.63913) += (0, 5.63913)
			(8, 12.6608) -= (0, 18.1051) += (0, 18.1051)
			(9, 14.4816) -= (0, 5.84171) += (0, 5.84171)
			(10, 14.4785) -= (0, 3.57992) += (0, 3.57992)
			(11, 13.7233) -= (0, 4.89692) += (0, 4.89692)
			(12, 13.7987) -= (0, 14.105) += (0, 14.105)
			(13, 13.2402) -= (0, 4.35107) += (0, 4.35107)
			(14, 12.97) -= (0, 4.79027) += (0, 4.79027)
			(15, 13.1401) -= (0, 5.01173) += (0, 5.01173)
			(16, 14.3547) -= (0, 3.29653) += (0, 3.29653)
		};
		\legend{Scalar $\rightarrow$ AVX2, Scalar $\rightarrow$ AVX-512, AVX2 $\rightarrow$ AVX-512}
		\end{axis}
	\end{tikzpicture}
	\end{center}
	\caption{
		Overhead when the frequency is reduced, measured as the mean of 1000 runs.
		The error bars indicate the standard deviation.
		The overhead seems to vary slightly based on the number of active cores and on the resulting frequencies.
		Note that a transition from scalar to AVX-512 frequencies incurs two separate frequency transitions.
	}
	\label{fig:freq-reduction-overhead-results}
\end{figure}




==> fig/frequency-change-potential-eval.tex <==
\begin{figure}[t]
	\begin{subfigure}[c]{0.45\textwidth}
		\begin{center}
		\subcaption{
			Normal AVX offsets
		}
		\label{fig:frequency-change-normal-offsets}
		\vskip -3mm
		\begin{tikzpicture}
			\begin{axis}[
				xlabel=Time ($\mu$s),
				ylabel=Freq. (GHz),
				height=3.5cm,
				width=8cm,
				ymin=2.3,
				ymax=3.5,
				xmin=-0.2,
				xmax=1.2,
				ytick pos=left,
				axis background/.style={preaction={path picture={
					\draw [gray!50,sharp plot,dashed] (axis cs:0,2.3) -- (axis cs:0,3.6);
					\draw [gray!50,sharp plot,dashed] (axis cs:1.1,2.3) -- (axis cs:1.1,3.6);
					\draw[color=kityellow,fill=kityellow!75] (axis cs:-0.2,3.2) rectangle (axis cs:0,3.4);
					\draw[color=kitgreen,fill=kitgreen!75] (axis cs:0,3.2) rectangle (axis cs:1.1,3.4) node[pos=.5, color=black] {Non-AVX code};
				}}},
			]
			\addplot[color=kitblue] coordinates {
				(-0.2, 2.4)
				(0.670, 2.4)
				(0.690, 3.1)
				(1.2, 3.1)
			};
			\end{axis}
		\end{tikzpicture}
		\end{center}
	\end{subfigure}
	\begin{subfigure}[c]{0.45\textwidth}
		\begin{center}
		\subcaption{
			Minimal AVX offsets
		}
		\label{fig:frequency-change-minimal-offsets}
		\vskip -3mm
		\begin{tikzpicture}
			\begin{axis}[
				xlabel=Time ($\mu$s),
				ylabel=Freq. (GHz),
				height=3.5cm,
				width=8cm,
				ymin=2.3,
				ymax=3.5,
				xmin=-0.2,
				xmax=1.2,
				ytick pos=left,
				axis background/.style={preaction={path picture={
					\draw [gray!50,sharp plot,dashed] (axis cs:0,2.3) -- (axis cs:0,3.6);
					\draw [gray!50,sharp plot,dashed] (axis cs:0.97,2.3) -- (axis cs:0.97,3.6);
					\draw [gray!50,sharp plot,dashed] (axis cs:1.1,2.3) -- (axis cs:1.1,3.6);
					\draw[color=kityellow,fill=kityellow!75] (axis cs:-0.2,3.2) rectangle (axis cs:0,3.4);
					\draw[color=kitgreen,fill=kitgreen!75] (axis cs:0,3.2) rectangle (axis cs:0.97,3.4) node[pos=.5, color=black] {Non-AVX code};
					\draw[color=kitgreen!25,fill=kitgreen!15] (axis cs:0.97,3.2) rectangle (axis cs:1.1,3.4);
					\draw[<->] (axis cs:0.97,2.9) -- node[below, align=center] {130$\mu$s\\speedup} (axis cs:1.1,2.9);
				}}},
			]
			\addplot[color=kitblue] coordinates {
				(-0.2, 3.0)
				(0.670, 3.0)
				(0.690, 3.1)
				(1.2, 3.1)
			};
			\end{axis}
		\end{tikzpicture}
		\end{center}
	\end{subfigure}
	\begin{subfigure}[c]{0.45\textwidth}
		\begin{center}
		\subcaption{
			Manual eager reclocking
		}
		\label{fig:frequency-change-manual-reclocking}
		\vskip -3mm
		\begin{tikzpicture}
			\begin{axis}[
				xlabel=Time ($\mu$s),
				ylabel=Freq. (GHz),
				height=3.5cm,
				width=8cm,
				ymin=2.3,
				ymax=3.5,
				xmin=-0.2,
				xmax=1.2,
				ytick pos=left,
				axis background/.style={preaction={path picture={
					\draw [gray!50,sharp plot,dashed] (axis cs:0,2.3) -- (axis cs:0,3.6);
					\draw [gray!50,sharp plot,dashed] (axis cs:1.002,2.3) -- (axis cs:1.002,3.6);
					\draw [gray!50,sharp plot,dashed] (axis cs:1.1,2.3) -- (axis cs:1.1,3.6);
					\draw[color=kityellow,fill=kityellow!75] (axis cs:-0.2,3.2) rectangle (axis cs:0,3.4);
					\draw[color=kitgreen,fill=kitgreen!75] (axis cs:0,3.2) rectangle (axis cs:1.002,3.4) node[pos=.5, color=black] {Non-AVX code};
					\draw[color=kitgreen!25,fill=kitgreen!15] (axis cs:1.002,3.2) rectangle (axis cs:1.1,3.4);
					\draw[<->] (axis cs:1.002,2.9) -- node[below, align=center] {98$\mu$s\\speedup} (axis cs:1.1,2.9);
				}}},
			]
			\addplot[color=kitblue] coordinates {
				(-0.2, 2.4)
				(0, 2.4)
				(0.02, 3.0)
				(0.670, 3.0)
				(0.690, 3.1)
				(1.2, 3.1)
			};
			\end{axis}
		\end{tikzpicture}
		\end{center}
	\end{subfigure}
	\caption{
		To determine the potential performance improvement for a single frequency change, we execute a fixed amount of non-AVX code directly following some AVX-512 code.
		We compare the time required at default AVX offsets (a) to the time required at minimal AVX offsets (b) as well as with eager frequency changes simulated by a manually inserted frequency change  at the beginning of the non-AVX code (c).
	}
	\label{fig:frequency-change-potential-eval}
\end{figure}


==> fig/frequency-vs-performance.tex <==



\pgfplotstableread{frequency-vs-performance.dat}{\loadeddata}

\begin{figure}[t]
	\begin{center}
	\begin{tikzpicture}
	\begin{axis}[
		scale only axis,
		xlabel={frequency (GHz)},
		ylabel={instructions per cycle},
		width=7cm,
		height=4.5cm,
		legend style={legend columns=2,at={(axis description cs:1.0,-0.55)}, anchor=east},
	]
	\definecolor{kitgreenexcl}{cmyk}{1.0,  0.0,  0.6, 0.0}
	\definecolor{kitblue}	 {cmyk}{0.8,  0.5,  0.0, 0.0}
	\definecolor{kitgreen}	{cmyk}{0.6,  0.0,  1.0, 0.0}
	\definecolor{kityellow}   {cmyk}{0.0,  0.05, 1.0, 0.0}
	\definecolor{kitorange}   {cmyk}{0.0,  0.45, 1.0, 0.0}
	\definecolor{kitbrown}	{cmyk}{0.35, 0.5,  1.0, 0.0}
	\definecolor{kitred}	  {cmyk}{0.25, 1.0,  1.0, 0.0}
	\definecolor{kitpurple}   {cmyk}{0.25, 1.0,  0.0, 0.0}
	\definecolor{kitcyan}	 {cmyk}{0.9,  0.05, 0.0, 0.0}
		\foreach \startindex/\endindex/\plotlabel/\plotmark/\plotcolor/\plotstyle in {
			24/ 35/ nginx+openssl/ +/ kitgreen/ solid,
			0/ 11/ blackscholes/ |/ kitgreenexcl/ dashed,
			12/ 23/ fluidanimate/ o/ kitblue/ solid,
			108/ 119/ swaptions/ triangle/ kitcyan/ solid,
			120/ 131/ vips/ asterisk/ black/ solid,
			132/ 143/ x264/ star/ red/ solid,
			144/ 155/ x265/ oplus/ blue/ dashed,
			36/ 47/ pts-apache/ otimes/ kityellow/ solid,
			48/ 59/ pts-build-linux-kernel/ square/ kitorange/ solid,
			60/ 71/ pts-git/ diamond/ kitbrown/ dashed,
			72/ 83/ pts-nginx/ pentagon/ kitred/ dashed,
			84/ 95/ pts-redis/ -/ kitpurple/ solid
			%96/ 107/ pts-sqlite/ +/ kitcyan/ solid,
		}{
			\edef\temp{\noexpand\addplot+[mark=\plotmark,mark options=solid,color=\plotcolor,\plotstyle,select coords between index={\startindex}{\endindex}] table[x=freq,y=ipc] {\noexpand\loadeddata};}
			\temp
			\addlegendentryexpanded{\plotlabel}
		}
		%\legend{blackscholes, fluidanimate, nginx, pts-apache, pts-build-linux-kernel, pts-git, pts-nginx, pts-redis, pts-sqlite, swaptions, vips, x264, x265};
	\end{axis}
	\end{tikzpicture}
	\end{center}
	\caption{
		IPC of various parsec and PTS benchmarks as well as the nginx/OpenSSL workload described in Section~\ref{sec:avxeffects} when executed at different frequencies.
		In the monotome region between \SI{2.1}{\giga\hertz} and \SI{2.8}{\giga\hertz} the benchmarks show little IPC variation.
		The step between \SI{2.0}{\giga\hertz} and \SI{2.1}{\giga\hertz} is likely because by either memory or bus frequency scaling in relation to the frequency of the cores.
	}
	\label{fig:frequency-vs-performance}
\end{figure}




==> fig/overhead-with-ht.tex <==
\begin{figure*}[t]
	\begin{center}
	\begin{tikzpicture}
		\begin{axis}[
			ybar,
			/pgf/bar width=5pt,
			ylabel style={align=center},
			ylabel={CPU time\\{}(normalized)},
			symbolic x coords={
				nginx+openssl,
				nginx+x265,
				blackscholes,
				fluidanimate,
				swaptions,
				vips,
				x264,
				apache,
				build-linux-kernel,
				git,
				mysqlslap,
				%nginx,
				redis,
				sqlite
			},
			enlarge x limits=0.1,
			xtick=data,
			x tick label style={rotate=45,anchor=east},
			nodes near coords,
			every node near coord/.append style={color=black,rotate=90, anchor=east},
			ymin=0,
			ymax=1.6,
			width=14cm,
			height=4.3cm,
			point meta=explicit symbolic,
			xtick align=inside,
			major x tick style = {opacity=0},
			minor x tick num = 1,
			legend style={legend columns=3,at={(axis description cs:1.0,-0.6)}, anchor=east},
			axis background/.style={%
				preaction={
					path picture={
						\coordinate (parsectopleft) at ($ (axis cs:nginx+x265,1.9)!0.5!(axis cs:blackscholes,1.9) $);
						\coordinate (parsecbotleft) at ($ (axis cs:nginx+x265,0)!0.5!(axis cs:blackscholes,0) $);
						\draw [gray,sharp plot,dashed] (parsectopleft) -- (parsecbotleft);
						\coordinate (parsectopright) at ($ (axis cs:x264,1.9)!0.5!(axis cs:apache,1.9) $);
						\coordinate (parsecbotright) at ($ (axis cs:x264,0)!0.5!(axis cs:apache,0) $);
						\draw [gray,sharp plot,dashed] (parsectopright) -- (parsecbotright);
						\node (b) at (axis cs:swaptions,1.4) {Parsec};
						\node (b) at ($ (axis cs:git,1.4)!0.5!(axis cs:mysqlslap,1.4) $) {Phoronix Test Suite};
			}}},
		]
		\addplot[color=kitblue, fill=kitblue!75, error bars/.cd, y dir=both, y explicit] coordinates {
			(blackscholes,1)
			(fluidanimate,1)
			(nginx+x265,1)
			(nginx+openssl,1)
			(apache,1)
			(build-linux-kernel,1)
			(git,1)
			(mysqlslap,1)
			%(nginx,1)
			(redis,1)
			(sqlite,1)
			(swaptions,1)
			(vips,1)
			(x264,1)
		};
		\addplot[color=kitgreen, fill=kitgreen!75, error bars/.cd, y dir=both, y explicit] coordinates {
			(blackscholes,1.0305009670609735)
			(fluidanimate,1.0479568701236082)
			(nginx+x265,1.0661325443998315)
			(nginx+openssl,0.987599135455974)
			(apache,1.1071207777206167)
			(build-linux-kernel,1.0245829060485647)
			(git,0.9971475271064312)
			(mysqlslap,1.0563514631166315)
			%(nginx,0.7210211117815488)
			(redis,1.0146497484963843)
			(sqlite,1.0637061689169138)
			(swaptions,1.030174827342295)
			(vips,1.0325687650950488)
			(x264,1.0417765611181158)
		};
		\addplot[color=kitbrown, fill=kitbrown!75, error bars/.cd, y dir=both, y explicit] coordinates {
			(blackscholes,1.0993230006326142)
			(fluidanimate,1.1111265721357355)
			(nginx+x265,1.2184270220754838)
			(nginx+openssl,1.1067079781336306)
			(apache,1.1891641518383906)
			(build-linux-kernel,1.1201097426066982)
			(git,1.0369975152488538)
			(mysqlslap,1.1300281054665602)
			%(nginx,0.76837954200455)
			(redis,1.114664749122852)
			(sqlite,1.152169203928504)
			(swaptions,1.0700976852405202)
			(vips,1.0749237263715143)
			(x264,1.1461191278167302)
		};
		\legend{AVX, AVX2, AVX-512}
		\end{axis}
	\end{tikzpicture}
	\end{center}
	\caption{
		CPU time required to run various benchmarks under the influence of different instruction sets to measure the impact of AVX frequency reduction.
		% TODO: Describe benchmarks
		% TODO: Describe results
	}
	\label{fig:overhead-with-ht}
\end{figure*}


==> fig/overhead-without-ht.tex <==
\begin{figure*}[t]
	\begin{center}
	\begin{tikzpicture}
		\begin{axis}[
			ybar,
			/pgf/bar width=5pt,
			ylabel style={align=center},
			ylabel={CPU time\\{}(normalized)},
			symbolic x coords={
				nginx+openssl,
				nginx+x265,
				blackscholes,
				fluidanimate,
				swaptions,
				vips,
				x264,
				apache,
				build-linux-kernel,
				git,
				mysqlslap,
				%nginx,
				redis,
				sqlite
			},
			enlarge x limits=0.1,
			xtick=data,
			x tick label style={rotate=45,anchor=east},
			nodes near coords,
			every node near coord/.append style={color=black,rotate=90, anchor=east},
			ymin=0,
			ymax=1.6,
			width=14cm,
			height=4.3cm,
			point meta=explicit symbolic,
			xtick align=inside,
			major x tick style = {opacity=0},
			minor x tick num = 1,
			legend style={legend columns=3,at={(axis description cs:1.0,-0.6)}, anchor=east},
			axis background/.style={%
				preaction={
					path picture={
						\coordinate (parsectopleft) at ($ (axis cs:nginx+x265,1.9)!0.5!(axis cs:blackscholes,1.9) $);
						\coordinate (parsecbotleft) at ($ (axis cs:nginx+x265,0)!0.5!(axis cs:blackscholes,0) $);
						\draw [gray,sharp plot,dashed] (parsectopleft) -- (parsecbotleft);
						\coordinate (parsectopright) at ($ (axis cs:x264,1.9)!0.5!(axis cs:apache,1.9) $);
						\coordinate (parsecbotright) at ($ (axis cs:x264,0)!0.5!(axis cs:apache,0) $);
						\draw [gray,sharp plot,dashed] (parsectopright) -- (parsecbotright);
						\node (b) at (axis cs:swaptions,1.4) {Parsec};
						\node (b) at ($ (axis cs:git,1.4)!0.5!(axis cs:mysqlslap,1.4) $) {Phoronix Test Suite};
			}}},
		]
		\addplot[color=kitblue, fill=kitblue!75, error bars/.cd, y dir=both, y explicit] coordinates {
			(blackscholes,1)
			(fluidanimate,1)
			(nginx+x265,1)
			(nginx+openssl,1)
			(apache,1)
			(build-linux-kernel,1)
			(git,1)
			(mysqlslap,1)
			%(nginx,1)
			(redis,1)
			(sqlite,1)
			(swaptions,1)
			(vips,1)
			(x264,1)
		};
		\addplot[color=kitgreen, fill=kitgreen!75, error bars/.cd, y dir=both, y explicit] coordinates {
			(blackscholes,1.0016854871785301)
			(fluidanimate,1.0021996252338796)
			(nginx+x265,1.0099157911329861)
			(nginx+openssl,1.005252466053777)
			(apache,1.063889597523588)
			(build-linux-kernel,1.0004597591151683)
			(git,0.9958381496715788)
			(mysqlslap,1.0779309600134774)
			%(nginx,0.9946869765772486)
			(redis,0.9838276057321378)
			(sqlite,1.0412665085621042)
			(swaptions,1.003225747625358)
			(vips,1.0032861566785727)
			(x264,0.9992729799611385)
		};
		\addplot[color=kitbrown, fill=kitbrown!75, error bars/.cd, y dir=both, y explicit] coordinates {
			(blackscholes,1.0262038799716826)
			(fluidanimate,1.0062495284485728)
			(nginx+x265,1.057762817274907)
			(nginx+openssl,1.0826257572002929)
			(apache,1.1177798639449468)
			(build-linux-kernel,1.0162686828010652)
			(git,1.0016761796136444)
			(mysqlslap,1.1289166565703017)
			%(nginx,1.5607905114350697)
			(redis,1.0240709547970706)
			(sqlite,1.1261298996824225)
			(swaptions,1.0075415655909874)
			(vips,1.00665867494822)
			(x264,1.0176460019252347)
		};
		\legend{AVX, AVX2, AVX-512}
		\end{axis}
	\end{tikzpicture}
	\end{center}
	\caption{
		CPU time required for the experiment shown in Figure~\ref{fig:overhead-with-ht} on a system with hyperthreading disabled.
		Note that benchmarks with few context switches do not suffer from frequency changes anymore once hyperthreading is disabled, whereas benchmarks with frequent switches between AVX and non-AVX code (i.e., heterogeneous programs with short AVX-heavy phases as well as workloads consisting of an interactive service and an AVX-heavy background task) still suffer from the frequency change delay.
		Note that such workloads are often latency-critical and therefore particularly suffer from degraded performance.
	}
	\label{fig:overhead-without-ht}
\end{figure*}

